Reverse Link Analysis for Full-Duplex Cellular Networks with Low Resolution ADC/DAC

In this work, we consider a full-duplex (FD) massive multiple-input multiple-output (MIMO) cellular network with low-resolution analog-to-digital converters (ADCs) and digital-to-analog converter (DACs). Our first contribution is to provide a unified framework for reverse link (uplink) analysis where matched filters are applied at the FD base stations (BSs) under channel hardening. Second, we derive the expressions of the signal-to-quantization-plus-interference-plus-noise ratio (SQINR) for general and special cases. Finally, we quantify effects of quantization error, pilot contamination, and full duplexing for a hexagonal cell lattice on spectral efficiency and cumulative distribution function (CDF) to show that FD outperforms half duplex (HD) in a wide variety of scenarios.

==> figures/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\overline{\mathsf{sqinr}}^{\mathsf{MF}}$ (\textsf{dB}) },
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{CDF}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,1.5)},legend cell align=left, align=left, draw=white!15!black}
]

\node[right, align=left, rotate=11.5]
at (axis cs:-17.5,.835) {\scriptsize\textsf{Omnidirectional BSs}};


\node[right, align=left, rotate=0]
at (axis cs:-2.5,.9) {\scriptsize$\mu_{\mathsf{SI}} = 15~$\textsf{dB}};


\node[right, align=left, rotate=0]
at (axis cs:2,.4) {\scriptsize$\mu_{\mathsf{SI}} = 10~$\textsf{dB}};

\node[right, align=left, rotate=35]
at (axis cs:-18,.16) {\scriptsize\textsf{20 Downlink Users per Cell}};

\node[right, align=left, rotate=0]
at (axis cs:-5,.15) {\scriptsize\textsf{Solid Line:} $N_{\mathsf{a}}/K_\ell = 10$};
\node[right, align=left, rotate=0]
at (axis cs:-5,.1) {\scriptsize\textsf{Dashed Line:} $N_{\mathsf{a}}/K_\ell = 100$};

\draw [-latex,black,line width=.5pt] (-3,.7) to (.5,.87);
\draw [-latex,black,line width=.5pt] (5,.56) to (5,.42);

\addplot [color=cornellred,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.0192\\
-17.5	0.0374488888888889\\
-15	0.0669733333333333\\
-12.5	0.100013333333333\\
-10	0.143376\\
-7.5	0.196576\\
-5	0.26026\\
-2.5	0.333188\\
0	0.412484\\
2.5	0.495561333333333\\
5	0.578085333333333\\
7.5	0.661615555555556\\
10	0.7386\\
};
%\addlegendentry{Na/K = 100, PC}
\begin{comment}
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.0089\\
-17.5	0.0278422222222222\\
-15	0.0586933333333333\\
-12.5	0.0933453333333333\\
-10	0.138456\\
-7.5	0.194184\\
-5	0.259744\\
-2.5	0.334332\\
0	0.414596\\
2.5	0.498112\\
5	0.579892\\
7.5	0.662926666666667\\
10	0.7381\\
};
%\addlegendentry{Na/K = 100, NOPC}
\end{comment}
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.0185\\
-17.5	0.0375155555555556\\
-15	0.0688453333333333\\
-12.5	0.103981333333333\\
-10	0.149992\\
-7.5	0.206504\\
-5	0.274796\\
-2.5	0.3546\\
0	0.449816\\
2.5	0.557045333333334\\
5	0.688317333333333\\
7.5	0.823142222222222\\
10	1\\
};
%\addlegendentry{Na/K=10, PC}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.0483\\
-17.5	0.0876088888888889\\
-15	0.141405333333333\\
-12.5	0.198529333333333\\
-10	0.265456\\
-7.5	0.339884\\
-5	0.420616\\
-2.5	0.50568\\
0	0.594704\\
2.5	0.686144\\
5	0.785144\\
7.5	0.88418\\
10	1\\
};
%\addlegendentry{mu = 15 dB}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.8365\\
-17.5	0.868528888888889\\
-15	0.893745333333334\\
-12.5	0.917613333333333\\
-10	0.936772\\
-7.5	0.952632\\
-5	0.964696\\
-2.5	0.97392\\
0	0.981108\\
2.5	0.986642666666667\\
5	0.991358666666667\\
7.5	0.995737777777778\\
10	1\\
};
%\addlegendentry{mu = 15 dB, omni}

\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.0865\\
-17.5	0.141306666666667\\
-15	0.2081\\
-12.5	0.277196\\
-10	0.353792\\
-7.5	0.434052\\
-5	0.516908\\
-2.5	0.599236\\
0	0.680052\\
2.5	0.757822666666667\\
5	0.837198666666667\\
7.5	0.914497777777778\\
10	1\\
};
%\addlegendentry{kd = 20 users}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
5.21213203435596	0.578431457505076\\
5.20238443254377	0.575946402370465\\
5.19222788218701	0.573580674016567\\
5.1816829061413	0.571339052757533\\
5.17077081213545	0.569226068130246\\
5.159513649716	0.567245989741697\\
5.14793416569271	0.565402818641594\\
5.1360557581752	0.563700279237637\\
5.1239024292935	0.562141811769782\\
5.1114987366981	0.560730565358714\\
5.09886974393746	0.559469391642568\\
5.08604096981333	0.558360839014761\\
5.07303833681608	0.557407147474576\\
5.05988811874441	0.556610244100901\\
5.04661688761512	0.555971739158274\\
5.0332514599703	0.5554929228431\\
5.01981884269045	0.555174762676608\\
5.00634617842294	0.555017901549832\\
4.99286069073617	0.55502265642455\\
4.97938962911022	0.555189017692813\\
4.96596021387511	0.555516649196363\\
4.95259958120799	0.556004888905889\\
4.93933472830039	0.556652750258756\\
4.92619245880622	0.557458924152511\\
4.91319932868096	0.55842178159012\\
4.90038159252133	0.559539376971603\\
4.88776515051381	0.560809452025417\\
4.87537549609943	0.562229440371639\\
4.86323766446039	0.563796472707721\\
4.85137618193262	0.565507382606361\\
4.83981501644665	0.567358712913744\\
4.82857752909669	0.56934672273525\\
4.81768642693605	0.571467394994503\\
4.80716371709404	0.573716444550482\\
4.79703066230722	0.5760893268563\\
4.78730773795482	0.578581247142158\\
4.77801459068513	0.5811871701039\\
4.76916999871643	0.583901830077615\\
4.76079183389273	0.586719741679714\\
4.75289702557105	0.589635210890978\\
4.74550152641302	0.592642346562194\\
4.73862028015014	0.595735072318115\\
4.73226719138765	0.598907138835704\\
4.7264550975082	0.602152136471842\\
4.72119574273195	0.605463508214985\\
4.7164997543856	0.608834562934606\\
4.71237662142822	0.612258488901641\\
4.70883467527741	0.615728367552625\\
4.70588107297437	0.619237187469701\\
4.70352178272204	0.62277785854826\\
4.7017615718254	0.626343226323573\\
4.70060399705844	0.629926086427475\\
4.70005139747712	0.633519199145892\\
4.700104889693	0.637115304047782\\
4.70076436561692	0.640707134655939\\
4.70202849267742	0.644287433130018\\
4.70389471651338	0.647848964932109\\
4.70635926613557	0.651384533445215\\
4.7094171615464	0.654886994515118\\
4.71306222380286	0.658349270886224\\
4.71728708750195	0.661764366502243\\
4.72208321566364	0.665125380642776\\
4.72744091698111	0.668425521867278\\
4.73334936540352	0.671658121738193\\
4.73979662201169	0.674816648295549\\
4.74676965914251	0.677894719255777\\
4.7542543867133	0.680886114908084\\
4.762235680693	0.683784790682328\\
4.77069741366253	0.68658488936299\\
4.77962248740274	0.689280752924571\\
4.78899286744392	0.691866933964491\\
4.79878961950723	0.694338206710397\\
4.80899294776427	0.696689577579631\\
4.81958223483757	0.698916295269523\\
4.83053608346112	0.701013860358122\\
4.84183235971685	0.702978034395961\\
4.85344823775952	0.704804848470491\\
4.86536024593986	0.706490611225873\\
4.87754431423259	0.708031916321921\\
4.88997582287356	0.709425649317136\\
4.90262965210776	0.710668993961904\\
4.91548023294757	0.71175943788916\\
4.92850159883882	0.712694777691006\\
4.94166743813016	0.713473123371033\\
4.95495114723973	0.714092902163349\\
4.96832588441178	0.714552861710585\\
4.9817646239545	0.71485207259448\\
4.99524021084956	0.71498993021391\\
5.00872541562293	0.714966156006576\\
5.02219298936622	0.714780798011882\\
5.03561571879719	0.714434230773863\\
5.04896648124838	0.713927154584364\\
5.06221829947254	0.713260594067993\\
5.07534439615432	0.712435896111709\\
5.08831824801786	0.711454727143233\\
5.10111363942111	0.71031906976378\\
5.11370471532857	0.709031218741909\\
5.12606603355527	0.707593776376592\\
5.13817261617659	0.706009647238876\\
5.15	0.704282032302755\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
-2.20610737385376	0.519655581462514\\
-2.22303996806694	0.513531837794959\\
-2.24044383420609	0.507776433800827\\
-2.25828935805772	0.502399162807717\\
-2.27654617388877	0.497409174716572\\
-2.2951832161166	0.492814960432315\\
-2.31416877216984	0.488624337415821\\
-2.33347053645006	0.484844436381824\\
-2.35305566530267	0.481481689165371\\
-2.37289083290326	0.478541817777491\\
-2.39294228796441	0.476029824668687\\
-2.41317591116653	0.473949984216826\\
-2.43355727321487	0.472305835453906\\
-2.45405169342399	0.471100176044084\\
-2.47462429873	0.470335057523201\\
-2.49524008303021	0.470011781807915\\
-2.51586396674903	0.470130898980372\\
-2.53646085652902	0.470692206352195\\
-2.55699570494527	0.471694748809377\\
-2.57743357014177	0.473136820437488\\
-2.59773967528797	0.475015967424444\\
-2.61787946775471	0.477328992235879\\
-2.6378186779085	0.480071959056037\\
-2.65752337742435	0.483240200484906\\
-2.67696003701781	0.486828325480214\\
-2.696095583498	0.490830228530759\\
-2.71489745604459	0.495239100045478\\
-2.73333366161284	0.500047437940568\\
-2.75137282937266	0.505247060404939\\
-2.76898426408881	0.51082911982229\\
-2.78613799835154	0.51678411782611\\
-2.80280484356883	0.523101921461984\\
-2.81895643963329	0.529771780429708\\
-2.83456530317943	0.536782345375878\\
-2.84960487434901	0.544121687205809\\
-2.86404956198498	0.551777317381951\\
-2.87787478717713	0.559736209174226\\
-2.89105702508521	0.567984819826168\\
-2.90357384496857	0.576509113599114\\
-2.91540394835403	0.585294585655251\\
-2.92652720527709	0.594326286738876\\
-2.93692468853489	0.603588848613878\\
-2.94657870589246	0.613066510214143\\
-2.95547283018765	0.622743144462399\\
-2.96359192728339	0.632602285711863\\
-2.97092218181976	0.642627157763988\\
-2.97745112072204	0.652800702414648\\
-2.98316763442473	0.663105608480176\\
-2.98806199577552	0.673524341253868\\
-2.99212587658679	0.684039172342836\\
-2.99535236180687	0.694632209834431\\
-2.99773596128654	0.705285428740912\\
-2.99927261912101	0.715980701670552\\
-2.99995972055143	0.726699829672991\\
-2.99979609641409	0.737424573206361\\
-2.99878202512991	0.748136683173473\\
-2.99691923223063	0.758817931974263\\
-2.99421088742268	0.769450144521666\\
-2.99066159919368	0.780015229168128\\
-2.98627740697063	0.790495208490138\\
-2.98106577084336	0.800872249878403\\
-2.97503555887047	0.811128695881607\\
-2.96819703198958	0.821247094252115\\
-2.96056182655742	0.831210227642522\\
-2.95214293454958	0.841001142902479\\
-2.94295468145345	0.85060317992598\\
-2.93301270189222	0.86\\
-2.92233391302112	0.869175613606256\\
-2.91093648574143	0.878114407628782\\
-2.89883981378108	0.886801171921027\\
-2.88606448069449	0.895221125187257\\
-2.87263222483788	0.903359940134236\\
-2.85856590237948	0.911203767850376\\
-2.84388944840781	0.918739261370888\\
-2.82862783620395	0.925953598388812\\
-2.81280703474736	0.932834503073311\\
-2.79645396452732	0.939370266958075\\
-2.77959645173537	0.945549768864311\\
-2.7622631809166	0.951362493824409\\
-2.74448364616032	0.956798550974088\\
-2.72628810091332	0.961848690382575\\
-2.70770750650094	0.966504318792175\\
-2.68877347944363	0.970757514240459\\
-2.66951823765866	0.974601039540183\\
-2.64997454563851	0.978028354593997\\
-2.63017565869916	0.981033627523003\\
-2.61015526639327	0.983611744590206\\
-2.58994743518443	0.98575831890199\\
-2.56958655048003	0.987469697872808\\
-2.54910725812152	0.988742969440374\\
-2.52854440543138	0.989575967020795\\
-2.5079329819174	0.989967273195207\\
-2.48730805973489	0.989916222121636\\
-2.46670473400835	0.989422900667987\\
-2.44615806311398	0.98848814826423\\
-2.42570300902481	0.987113555474039\\
-2.40537437781979	0.985301461288304\\
-2.38520676045818	0.983054949145133\\
-2.36523447391997	0.98037784168311\\
-2.34549150281253	0.97727469423674\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Quantization Bits ($b$)}},
ymin=1,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Effective Spectral Efficiency (bits/s/Hz/cell)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.95,.3)},legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:8.5,1.37) {\scriptsize\textsf{Half-Duplex}};

\node[right, align=left, rotate=0]
at (axis cs:8.5,1.68) {\scriptsize$P_{\mathsf{SI}} = 30 $\textsf{W}};

\node[right, align=left, rotate=0]
at (axis cs:8.5,1.49) {\scriptsize$P_{\mathsf{SI}} = 40 $\textsf{W}};

\node[right, align=left, rotate=0]
at (axis cs:1,1.73) {\scriptsize $1.5\%$ \sffamily{Overhead for Vehicles}};
\node[right, align=left, rotate=0]
at (axis cs:1,1.78) {\scriptsize $\approx 0.0\%$ \sffamily{Overhead for Pedestrians}};

%\node[right, align=left, rotate=0]
%at (axis cs:.5,1.3) {\scriptsize$N_{\mathsf{p}}\longrightarrow\infty$};

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	1.1107347809174\\
2	1.17489063465857\\
3	1.22951910274168\\
4	1.28148718977674\\
5	1.32551123563639\\
6	1.36232137819925\\
7	1.39123502287182\\
8	1.41307514348251\\
9	1.4287141766059\\
10	1.43939048289934\\
11	1.44628482060892\\
12	1.45054557046609\\
13	1.45297814134641\\
14	1.45467231794945\\
15	1.45518689107811\\
};
\addlegendentry{\scriptsize\textsf{No Pilot Contamination~}($N_{\mathsf{p}}\longrightarrow\infty$)}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	1.40211489679101\\
2	1.429507309268\\
3	1.45270416014263\\
4	1.47475671715901\\
5	1.49336175185802\\
6	1.50888953473011\\
7	1.52108539347355\\
8	1.53036151758168\\
9	1.53714094185475\\
10	1.54199042074618\\
11	1.54543665505547\\
12	1.54795281645642\\
13	1.54988643208535\\
14	1.55157691606091\\
15	1.55298004700056\\
};

\addlegendentry{\scriptsize \textsf{Lemma \ref{lemmacsi}}}


\addplot [color=gray, line width=1.5pt]
  table[row sep=crcr]{%
1	1.45590877378589\\
2	1.48726330508678\\
3	1.51393719502319\\
4	1.53930397811838\\
5	1.56076712661147\\
6	1.57868403611478\\
7	1.59271676630506\\
8	1.60326636567916\\
9	1.61075757645165\\
10	1.61579564235032\\
11	1.618958036034\\
12	1.62080988791305\\
13	1.62174562749156\\
14	1.62231221402845\\
15	1.62227855574322\\
};
\addlegendentry{\textsf{Vehicles} ($N_\mathsf{c} = 1,000$ \textsf{Tiles})}


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	1.64574806784407\\
2	1.64574806784407\\
3	1.64574806784407\\
4	1.64574806784407\\
5	1.64574806784407\\
6	1.64574806784407\\
7	1.64574806784407\\
8	1.64574806784407\\
9	1.64574806784407\\
10	1.64574806784407\\
11	1.64574806784407\\
12	1.64574806784407\\
13	1.64574806784407\\
14	1.64574806784407\\
15	1.64574806784407\\
};
\addlegendentry{\textsf{Full-Resolution}}


\addplot [color=gray,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
1	1.38517302254034\\
2	1.41312195728546\\
3	1.43688144321184\\
4	1.45948299045175\\
5	1.47861234947144\\
6	1.49460987986395\\
7	1.5071911791947\\
8	1.51673432910569\\
9	1.52363312814925\\
10	1.52843578900617\\
11	1.5316594679802\\
12	1.53379631691453\\
13	1.53519453573973\\
14	1.53629269491312\\
15	1.53693591178256\\
};
%\addlegendentry{data1}




\addplot [color=cornellred,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.5pt]
  table[row sep=crcr]{%
1	1.09770304277804\\
2	1.16135133139941\\
3	1.21554773338278\\
4	1.26710423804829\\
5	1.31077807235301\\
6	1.34729167852556\\
7	1.37596502043207\\
8	1.39761099608512\\
9	1.41309109357721\\
10	1.4236306233815\\
11	1.43039802826179\\
12	1.43453378731155\\
13	1.4368348114237\\
14	1.43839612369068\\
15	1.43876191626375\\
};
%\addlegendentry{data3}



\addplot [color=cornellred, line width=1.5pt]
  table[row sep=crcr]{%
1	1.47697141340665\\
2	1.50877955087103\\
3	1.53583933210855\\
4	1.56157309658354\\
5	1.58334675255483\\
6	1.60152286607887\\
7	1.61575860784805\\
8	1.62646082832985\\
9	1.63406041448661\\
10	1.63917136611021\\
11	1.64237951015937\\
12	1.64425815278895\\
13	1.64520742971669\\
14	1.64578221306389\\
15	1.64574806784407\\
};
%\addlegendentry{data5}





\addplot [color=black]
  table[row sep=crcr]{%
10.0707106781187	1.41373654403271\\
10.0674614775146	1.41302209068151\\
10.064075960729	1.41234194377976\\
10.0605609687138	1.41169747766779\\
10.0569236040452	1.41108999458745\\
10.053171216572	1.41052072205074\\
10.0493113885642	1.40999081035946\\
10.0453519193917	1.40950133028082\\
10.0413008097645	1.40905327088381\\
10.037166245566	1.40864753754063\\
10.0329565813125	1.40828495009724\\
10.0286803232711	1.40796624121674\\
10.024346112272	1.40769205489894\\
10.0199627062481	1.40746294517901\\
10.0155389625384	1.407279375008\\
10.0110838199901	1.40714171531739\\
10.0066062808968	1.40705024426952\\
10.0021153928076	1.40700514669558\\
9.99762023024539	1.40700651372206\\
9.99312987637007	1.40705434258668\\
9.98865340462504	1.40714853664395\\
9.98419986040266	1.40728890556044\\
9.9797782427668	1.40747516569939\\
9.97539748626874	1.40770694069385\\
9.97106644289365	1.40798376220716\\
9.96679386417378	1.40830507087934\\
9.9625883835046	1.40867021745731\\
9.95845849869981	1.40907846410685\\
9.95441255482013	1.40952898590347\\
9.95045872731087	1.41002087249933\\
9.94660500548222	1.4105531299627\\
9.94285917636556	1.41112468278638\\
9.93922880897868	1.41173437606092\\
9.93572123903135	1.41238097780826\\
9.93234355410241	1.41306318147119\\
9.92910257931828	1.41377960855337\\
9.92600486356171	1.41452881140487\\
9.92305666623881	1.41530927614731\\
9.92026394463091	1.41611942573292\\
9.91763234185702	1.41695762313116\\
9.91516717547101	1.41782217463663\\
9.91287342671671	1.41871133329146\\
9.91075573046255	1.41962330241526\\
9.90881836583607	1.42055623923565\\
9.90706524757732	1.42150825861181\\
9.90549991812853	1.4224774368437\\
9.90412554047607	1.42346181555922\\
9.90294489175914	1.42445940567138\\
9.90196035765812	1.42546819139754\\
9.90117392757401	1.42648613433262\\
9.90058719060847	1.42751117756803\\
9.90020133235281	1.4285412498479\\
9.90001713249237	1.42957426975444\\
9.900034963231	1.43060814991374\\
9.90025478853897	1.43164080121358\\
9.90067616422581	1.43267013702488\\
9.90129823883779	1.43369407741798\\
9.90211975537852	1.4347105533655\\
9.9031390538488	1.4357175109231\\
9.90435407460095	1.43671291537979\\
9.90576236250065	1.43769475536939\\
9.90736107188788	1.4386610469348\\
9.90914697232704	1.43960983753684\\
9.91111645513451	1.44053920999973\\
9.91326554067056	1.44144728638497\\
9.91558988638084	1.44233223178604\\
9.9180847955711	1.44319225803607\\
9.92074522689767	1.44402562732117\\
9.92356580455418	1.44483065569186\\
9.92654082913425	1.44560571646581\\
9.92966428914797	1.44634924351479\\
9.93292987316908	1.44705973442924\\
9.93633098258809	1.44773575355414\\
9.93986074494586	1.44837593488999\\
9.94351202782037	1.44897898485296\\
9.94727745323895	1.44954368488884\\
9.95114941258651	1.45006889393527\\
9.95512008197995	1.45055355072744\\
9.95918143807753	1.45099667594255\\
9.96332527429119	1.45139737417868\\
9.96754321736925	1.45175483576405\\
9.97182674431586	1.45206833839313\\
9.97616719961294	1.45233724858616\\
9.98055581271005	1.45256102296917\\
9.98498371574658	1.45273920937196\\
9.98944196147059	1.45287144774179\\
9.99392154131817	1.45295747087091\\
9.99841340361652	1.4529971049365\\
10.0029084718743	1.45299026985189\\
10.0073976631221	1.45293697942842\\
10.0118719062657	1.45283734134749\\
10.0163221604161	1.452691556943\\
10.0207394331575	1.45249992079455\\
10.0251147987181	1.45226282013212\\
10.029439416006	1.45198073405368\\
10.0337045464737	1.45165423255709\\
10.0379015717762	1.4512839753883\\
10.0420220111851	1.45087071070827\\
10.0460575387255	1.45041527358118\\
10.05	1.44991858428704\\
};
%\addlegendentry{data8}

\addplot [color=black]
  table[row sep=crcr]{%
10.0707106781187	1.51373654403271\\
10.0674614775146	1.51302209068151\\
10.064075960729	1.51234194377976\\
10.0605609687138	1.51169747766779\\
10.0569236040452	1.51108999458745\\
10.053171216572	1.51052072205074\\
10.0493113885642	1.50999081035946\\
10.0453519193917	1.50950133028082\\
10.0413008097645	1.50905327088381\\
10.037166245566	1.50864753754063\\
10.0329565813125	1.50828495009724\\
10.0286803232711	1.50796624121674\\
10.024346112272	1.50769205489894\\
10.0199627062481	1.50746294517901\\
10.0155389625384	1.507279375008\\
10.0110838199901	1.50714171531739\\
10.0066062808968	1.50705024426952\\
10.0021153928076	1.50700514669558\\
9.99762023024539	1.50700651372206\\
9.99312987637007	1.50705434258668\\
9.98865340462504	1.50714853664395\\
9.98419986040266	1.50728890556044\\
9.9797782427668	1.50747516569939\\
9.97539748626874	1.50770694069385\\
9.97106644289365	1.50798376220716\\
9.96679386417378	1.50830507087934\\
9.9625883835046	1.50867021745731\\
9.95845849869981	1.50907846410685\\
9.95441255482013	1.50952898590347\\
9.95045872731087	1.51002087249933\\
9.94660500548222	1.5105531299627\\
9.94285917636556	1.51112468278638\\
9.93922880897868	1.51173437606092\\
9.93572123903135	1.51238097780826\\
9.93234355410241	1.51306318147119\\
9.92910257931828	1.51377960855337\\
9.92600486356171	1.51452881140487\\
9.92305666623881	1.51530927614731\\
9.92026394463091	1.51611942573292\\
9.91763234185702	1.51695762313116\\
9.91516717547101	1.51782217463663\\
9.91287342671671	1.51871133329146\\
9.91075573046255	1.51962330241526\\
9.90881836583607	1.52055623923565\\
9.90706524757732	1.52150825861181\\
9.90549991812853	1.5224774368437\\
9.90412554047607	1.52346181555922\\
9.90294489175914	1.52445940567138\\
9.90196035765812	1.52546819139754\\
9.90117392757401	1.52648613433262\\
9.90058719060847	1.52751117756803\\
9.90020133235281	1.5285412498479\\
9.90001713249237	1.52957426975444\\
9.900034963231	1.53060814991374\\
9.90025478853897	1.53164080121358\\
9.90067616422581	1.53267013702488\\
9.90129823883779	1.53369407741798\\
9.90211975537852	1.5347105533655\\
9.9031390538488	1.5357175109231\\
9.90435407460095	1.53671291537979\\
9.90576236250065	1.53769475536939\\
9.90736107188788	1.5386610469348\\
9.90914697232704	1.53960983753684\\
9.91111645513451	1.54053920999973\\
9.91326554067056	1.54144728638497\\
9.91558988638084	1.54233223178604\\
9.9180847955711	1.54319225803607\\
9.92074522689767	1.54402562732117\\
9.92356580455418	1.54483065569186\\
9.92654082913425	1.54560571646581\\
9.92966428914797	1.54634924351479\\
9.93292987316908	1.54705973442924\\
9.93633098258809	1.54773575355414\\
9.93986074494586	1.54837593488999\\
9.94351202782037	1.54897898485296\\
9.94727745323895	1.54954368488884\\
9.95114941258651	1.55006889393527\\
9.95512008197995	1.55055355072744\\
9.95918143807753	1.55099667594255\\
9.96332527429119	1.55139737417868\\
9.96754321736925	1.55175483576405\\
9.97182674431586	1.55206833839313\\
9.97616719961294	1.55233724858616\\
9.98055581271005	1.55256102296917\\
9.98498371574658	1.55273920937196\\
9.98944196147059	1.55287144774179\\
9.99392154131817	1.55295747087091\\
9.99841340361652	1.5529971049365\\
10.0029084718743	1.55299026985189\\
10.0073976631221	1.55293697942842\\
10.0118719062657	1.55283734134749\\
10.0163221604161	1.552691556943\\
10.0207394331575	1.55249992079455\\
10.0251147987181	1.55226282013212\\
10.029439416006	1.55198073405368\\
10.0337045464737	1.55165423255709\\
10.0379015717762	1.5512839753883\\
10.0420220111851	1.55087071070827\\
10.0460575387255	1.55041527358118\\
10.05	1.54991858428704\\
};
%\addlegendentry{data9}

\addplot [color=black]
  table[row sep=crcr]{%
10.0707106781187	1.61090811690796\\
10.0674614775146	1.61006941080003\\
10.064075960729	1.60927097748059\\
10.0605609687138	1.60851443030567\\
10.0569236040452	1.60780129799396\\
10.053171216572	1.60713302153782\\
10.0493113885642	1.60651095129154\\
10.0453519193917	1.6059363442427\\
10.0413008097645	1.6054103614723\\
10.037166245566	1.60493406580857\\
10.0329565813125	1.60450841967937\\
10.0286803232711	1.60413428316748\\
10.024346112272	1.60381241227267\\
10.0199627062481	1.60354345738405\\
10.0155389625384	1.60332796196592\\
10.0110838199901	1.60316636145955\\
10.0066062808968	1.60305898240335\\
10.0021153928076	1.60300604177307\\
9.99762023024539	1.60300764654329\\
9.99312987637007	1.60306379347132\\
9.98865340462504	1.60317436910377\\
9.98419986040266	1.60333915000574\\
9.9797782427668	1.60355780321233\\
9.97539748626874	1.60382988690147\\
9.97106644289365	1.60415485128667\\
9.96679386417378	1.60453203972792\\
9.9625883835046	1.60496069005858\\
9.95845849869981	1.60543993612543\\
9.95441255482013	1.60596880953886\\
9.95045872731087	1.60654624162965\\
9.94660500548222	1.60717106560839\\
9.94285917636556	1.60784201892315\\
9.93922880897868	1.60855774581064\\
9.93572123903135	1.60931680003579\\
9.93234355410241	1.610117647814\\
9.92910257931828	1.61095867091048\\
9.92600486356171	1.61183816991007\\
9.92305666623881	1.6127543676512\\
9.92026394463091	1.6137054128169\\
9.91763234185702	1.61468938367571\\
9.91516717547101	1.61570429196474\\
9.91287342671671	1.61674808690736\\
9.91075573046255	1.61781865935705\\
9.90881836583607	1.61891384605925\\
9.90706524757732	1.62003143402256\\
9.90549991812853	1.62116916499043\\
9.90412554047607	1.6223247400043\\
9.90294489175914	1.62349582404901\\
9.90196035765812	1.62468005077102\\
9.90117392757401	1.62587502726004\\
9.90058719060847	1.62707833888421\\
9.90020133235281	1.62828755416927\\
9.90001713249237	1.62950022971174\\
9.900034963231	1.63071391511613\\
9.90025478853897	1.63192615794638\\
9.90067616422581	1.63313450868138\\
9.90129823883779	1.63433652566459\\
9.90211975537852	1.63552978003776\\
9.9031390538488	1.63671186064885\\
9.90435407460095	1.6378803789241\\
9.90576236250065	1.63903297369451\\
9.90736107188788	1.64016731596694\\
9.90914697232704	1.64128111363021\\
9.91111645513451	1.64237211608664\\
9.91326554067056	1.64343811879975\\
9.91558988638084	1.64447696774882\\
9.9180847955711	1.64548656378148\\
9.92074522689767	1.64646486685529\\
9.92356580455418	1.64740990016001\\
9.92654082913425	1.64831975411204\\
9.92966428914797	1.64919259021302\\
9.93292987316908	1.65002664476476\\
9.93633098258809	1.65082023243313\\
9.93986074494586	1.65157174965346\\
9.94351202782037	1.65227967787087\\
9.94727745323895	1.65294258660864\\
9.95114941258651	1.65355913635879\\
9.95512008197995	1.65412808128873\\
9.95918143807753	1.65464827175865\\
9.96332527429119	1.65511865664453\\
9.96754321736925	1.65553828546214\\
9.97182674431586	1.65590631028759\\
9.97616719961294	1.65622198747071\\
9.98055581271005	1.65648467913772\\
9.98498371574658	1.65669385448013\\
9.98944196147059	1.65684909082732\\
9.99392154131817	1.65695007450064\\
9.99841340361652	1.65699660144719\\
10.0029084718743	1.65698857765222\\
10.0073976631221	1.65692601932901\\
10.0118719062657	1.65680905288618\\
10.0163221604161	1.65663791467222\\
10.0207394331575	1.65641295049795\\
10.0251147987181	1.6561346149377\\
10.029439416006	1.65580347041084\\
10.0337045464737	1.65542018604528\\
10.0379015717762	1.65498553632539\\
10.0420220111851	1.6545003995271\\
10.0460575387255	1.65396575594312\\
10.05	1.65338268590218\\
};
%\addlegendentry{data10}

\end{axis}
\end{tikzpicture}%
